Quantum Shannon theory with superpositions of trajectories

Shannon's theory of information was built on the assumption that the information carriers were classical systems. Its quantum counterpart, quantum Shannon theory, explores the new possibilities arising when the information carriers are quantum systems. Traditionally, quantum Shannon theory has focussed on scenarios where the internal state of the information carriers is quantum, while their trajectory is classical. Here we propose a second level of quantisation where both the information and its propagation in spacetime is treated quantum mechanically. The framework is illustrated with a number of examples, showcasing some of the counterintuitive phenomena taking place when information travels simultaneously through multiple transmission lines.

==> fig_cnot.tikz <==
\begin{tikzpicture}[scale=1.5, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\Large}] (0) at (0, 0) {$\bullet$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (0, 1.5) {$\map{X}$};
		\node [style=none] (23) at (2.25, 1.5) {$\map{A}$};
		\node [style=none, font={\scriptsize}] (24) at (-1.5, 0) {\hspace{0.06cm}$\ket{\!+\!}\!\!\bra{\!+\!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw [bend right=90, looseness=3.50] (12.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (9.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_combs.tikz <==
\begin{tikzpicture}[scale=1.3, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (0.75, 2.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -2.75) {};
		\node [style=none] (6) at (0.75, -2.75) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none] (12) at (7.75, -1.25) {};
		\node [style=none] (13) at (7.75, 1.25) {};
		\node [style=none] (14) at (9.25, 1.25) {};
		\node [style=none] (15) at (9.25, -1.25) {};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (-3.25, -1.25) {};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-6.75, 1.25) {};
		\node [style=none] (21) at (-8.25, 1.25) {};
		\node [style=none] (22) at (-8.25, -1.25) {};
		\node [style=none] (23) at (-6.75, -1.25) {};
		\node [style=none] (24) at (-4.25, 0.75) {};
		\node [style=none] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-3.25, -0.75) {};
		\node [style=none] (27) at (-4.25, -0.75) {};
		\node [style=none] (28) at (-1.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.75) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=none] (32) at (0.75, 0.75) {};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (38) at (5.25, -0.75) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (-8.25, 0.75) {};
		\node [style=none] (41) at (9.25, 0.75) {};
		\node [style=none] (42) at (10.25, 0.75) {};
		\node [style=none,  font={\small}] (43) at (-11.25, 1.25) {$Q$};
		\node [style=none, font={\small}] (44) at (-3.75, 1.25) {$\widetilde{A}$};
		\node [style=none,  font={\small}] (45) at (12.25, 1.25) {$Q$};
		\node [style=none] (46) at (-7.5, 0) {$\map{U}$};
		\node [style=none] (47) at (-2.5, 0) {$\map{R}_1$};
		\node [style=none] (48) at (0, 1.5) {$\map{\widetilde{A}}_2$};
		\node [style=none] (49) at (0, -1.5) {$\map{\widetilde{B}}_2$};
		\node [style=none] (50) at (2.5, 0) {$\map{R}_2$};
		\node [style=none] (51) at (8.5, 0) {$\map{U}^{\dagger}$};
		\node [style=none] (52) at (-5.75, 0.25) {};
		\node [style=none] (53) at (-5.75, 2.75) {};
		\node [style=none] (54) at (-4.25, 2.75) {};
		\node [style=none] (55) at (-5.75, -0.25) {};
		\node [style=none] (56) at (-5, -1.5) {$\map{\widetilde{B}}_1$};
		\node [style=none] (57) at (-4.25, 0.75) {};
		\node [style=none] (58) at (-5, 1.5) {$\map{\widetilde{A}}_1$};
		\node [style=none] (59) at (-4.25, 0.25) {};
		\node [style=none] (60) at (-4.25, -0.25) {};
		\node [style=none] (61) at (-4.25, -0.75) {};
		\node [style=none] (62) at (-5.75, -2.75) {};
		\node [style=none] (63) at (-5.75, -0.75) {};
		\node [style=none] (64) at (-5.75, 0.75) {};
		\node [style=none] (65) at (-4.25, -2.75) {};
		\node [style=none] (66) at (-6.75, 0.25) {};
		\node [style=none] (67) at (-6.75, -0.75) {};
		\node [style=none] (68) at (-6.75, 0.75) {};
		\node [style=none] (69) at (-4.25, 2.25) {};
		\node [style=none] (70) at (-0.75, 2.25) {};
		\node [style=none] (71) at (-4.25, -2.25) {};
		\node [style=none] (72) at (-0.75, -2.25) {};
		\node [style=none] (73) at (5.25, 0.25) {};
		\node [style=none] (74) at (5.25, 2.75) {};
		\node [style=none] (75) at (6.75, 2.75) {};
		\node [style=none] (76) at (5.25, -0.25) {};
		\node [style=none] (77) at (6, -1.5) {$\map{\widetilde{B}}_T$};
		\node [style=none] (78) at (6.75, 0.75) {};
		\node [style=none] (79) at (6, 1.5) {$\map{\widetilde{A}}_T$};
		\node [style=none] (80) at (6.75, 0.25) {};
		\node [style=none] (81) at (6.75, -0.25) {};
		\node [style=none] (82) at (6.75, -0.75) {};
		\node [style=none] (83) at (5.25, -2.75) {};
		\node [style=none] (84) at (5.25, -0.75) {};
		\node [style=none] (85) at (5.25, 0.75) {};
		\node [style=none] (86) at (6.75, -2.75) {};
		\node [style=none] (87) at (7.75, 0.75) {};
		\node [style=none] (88) at (7.75, -0.75) {};
		\node [style=none] (89) at (0.75, 2.25) {};
		\node [style=none] (90) at (0.75, -2.25) {};
		\node [style=none] (91) at (3.75, 2.25) {};
		\node [style=none] (92) at (3.75, -2.25) {};
		\node [style=none] (93) at (5.25, 2.25) {};
		\node [style=none] (94) at (5.25, -2.25) {};
		\node [style=none] (95) at (3.25, 0.75) {};
		\node [style=none] (96) at (3.25, -0.75) {};
		\node [style=none] (97) at (3.75, 0.75) {};
		\node [style=none] (98) at (3.75, -0.75) {};
		\node [style=none] (99) at (4.75, 2.25) {};
		\node [style=none] (100) at (4.75, -2.25) {};
		\node [style=none, font={\small}] (101) at (-1.25, 1.25) {$\widetilde{A}$};
		\node [style=none, font={\small}] (102) at (1.25, 1.25) {$\widetilde{A}$};
		\node [style=none, font={\small}] (103) at (4.25, 1.25) {$\widetilde{A}$};
		\node [style=none, font={\small}] (104) at (7.25, 1.25) {$\widetilde{A}$};
		\node [style=none, font={\small}] (105) at (-3.75, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (106) at (-1.25, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (107) at (1.25, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (108) at (4.25, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (109) at (7.25, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (110) at (-6.25, -1.25) {$\widetilde{B}$};
		\node [style=none, font={\small}] (111) at (-6.25, 1.25) {$\widetilde{A}$};
		\node [style=none, font={\small}] (112) at (-2.5, 2.75) {$E$};
		\node [style=none, font={\small}] (113) at (2.5, 2.75) {$E$};
		\node [style=none, font={\small}] (114) at (-2.5, -2.75) {$F$};
		\node [style=none, font={\small}] (115) at (2.5, -2.75) {$F$};
		\node [style=none] (116) at (10.25, 0.75) {};
		\node [style=none] (117) at (10.25, -1.25) {};
		\node [style=none] (118) at (11, 0) {$\map{D}$};
		\node [style=none] (119) at (11.75, 1.25) {};
		\node [style=none] (120) at (10.25, 1.25) {};
		\node [style=none] (121) at (10.25, -0.75) {};
		\node [style=none] (122) at (11.75, -1.25) {};
		\node [style=none] (123) at (11.75, 0.75) {};
		\node [style=none] (124) at (9.25, -0.75) {};
		\node [style=none] (125) at (12.75, 0.75) {};
		\node [style=none] (126) at (-10.75, 0.75) {};
		\node [style=none] (127) at (-10.75, -1.25) {};
		\node [style=none] (128) at (-10, 0) {$\map{E}$};
		\node [style=none] (129) at (-9.25, 1.25) {};
		\node [style=none] (130) at (-10.75, 1.25) {};
		\node [style=none] (131) at (-10.75, -0.75) {};
		\node [style=none] (132) at (-9.25, -1.25) {};
		\node [style=none] (133) at (-9.25, 0.75) {};
		\node [style=none] (134) at (-11.75, 0.75) {};
		\node [style=none] (135) at (-9.25, -0.75) {};
		\node [style=none] (136) at (-8.25, -0.75) {};
		\node [style=none, font={\small}] (137) at (9.75, 1.25) {$M$};
		\node [style=none, font={\small}] (138) at (-8.75, 1.25) {$M$};
		\node [style=none, font={\small}] (139) at (-8.75, -1.25) {$P$};
		\node [style=none, font={\small}] (140) at (9.75, -1.25) {$P$};
		\node [style=none] (141) at (-5.75, 2.25) {};
		\node [style=none] (142) at (-6.75, 2.25) {};
		\node [style=none] (143) at (-6.75, 3) {};
		\node [style=none] (144) at (-6.75, 1.5) {};
		\node [style=none] (145) at (-5.75, -2.25) {};
		\node [style=none] (146) at (-6.75, -2.25) {};
		\node [style=none] (147) at (-6.75, -1.5) {};
		\node [style=none] (148) at (-6.75, -3) {};
		\node [style=none, font={\small}] (149) at (-6.25, -2.75) {$F$};
		\node [style=none, font={\small}] (150) at (-6.25, 2.75) {$E$};
		\node [style=none] (151) at (-7.25, 2.25) {$\eta_E$};
		\node [style=none] (152) at (-7.25, -2.25) {$\eta_F$};
		\node [style=none] (153) at (6.75, 2.25) {};
		\node [style=none] (154) at (6.75, -2.25) {};
		\node [style=none] (155) at (7.75, 2.25) {};
		\node [style=none] (156) at (7.75, -2.25) {};
		\node [style=none, font={\small}] (157) at (7.25, 2.75) {$E$};
		\node [style=none, font={\small}] (158) at (7.25, -2.75) {$F$};
		\node [ground=none, style=none,  font={\huge}, xshift=-0.45em] (159) at (8, 2.25) {};
		\node [ground=none, style=none,  font={\huge}, xshift=-0.45em] (160) at (8, -2.25) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (42.center) to (41.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (59.center);
		\draw (59.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (60.center);
		\draw (60.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (62.center) to (55.center);
		\draw (68.center) to (64.center);
		\draw (67.center) to (63.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (80.center);
		\draw (80.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (81.center);
		\draw (81.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (83.center) to (76.center);
		\draw (87.center) to (78.center);
		\draw (88.center) to (82.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (92.center);
		\draw (95.center) to (97.center);
		\draw (96.center) to (98.center);
		\draw [style=dotted] (97.center) to (36.center);
		\draw [style=dotted] (98.center) to (39.center);
		\draw (99.center) to (93.center);
		\draw (100.center) to (94.center);
		\draw [style=dotted] (92.center) to (100.center);
		\draw [style=dotted] (91.center) to (99.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (124.center) to (121.center);
		\draw (123.center) to (125.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (127.center);
		\draw (127.center) to (130.center);
		\draw (134.center) to (126.center);
		\draw (133.center) to (40.center);
		\draw (135.center) to (136.center);
		\draw (142.center) to (141.center);
		\draw [bend right=90, looseness=2.50] (143.center) to (144.center);
		\draw (143.center) to (144.center);
		\draw [bend right=90, looseness=2.50] (147.center) to (148.center);
		\draw (147.center) to (148.center);
		\draw (146.center) to (145.center);
		\draw (153.center) to (155.center);
		\draw (154.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_correlatedenvironments.tikz <==
\begin{tikzpicture}[scale=2.0, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\large}] (0) at (0, 0) {$\bullet$};
		\node [style=none, font={\large}] (1) at (3, 0) {$\bullet$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -1.25) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=none] (18) at (-2.5, 0) {\hspace{0.2cm}$\sigma_{EF}$};
		\node [style=none] (19) at (1.5, 1) {\hspace{0.1cm}$\map{\widetilde{V}}_{AE}$};
		\node [style=none] (20) at (1.5, -1) {\hspace{0.1cm}$\map{\widetilde{W}}_{BF}$};
		\node [style=none, ground=none, xshift=-0.45em] (21) at (3.25, 1.25) {};
		\node [style=none, ground=none, xshift=-0.45em] (22) at (3.25, -1.25) {};
		\node [style=none] (23) at (-1.25, 1.5) {$E$};
		\node [style=none] (24) at (-1.25, -1.5) {$F$};
		\node [style=none] (25) at (2.5, 1.5) {$E$};
		\node [style=none] (26) at (2.5, -1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=red!70!white, ultra thick] (1.5,1) circle [radius=0.55];
	    \draw [fill=blue!40!white, ultra thick] (1.5,-1) circle [radius=0.55];
	
		\draw [line width=1pt] (2.center) to (0.center);
		\draw [line width=1pt] (1.center) to (3.center);
		\draw [line width=1pt](5.center) to (12.center);
		\draw [line width=1pt](10.center) to (13.center);
		\draw [line width=1pt](17.center) to (6.center);
		\draw [line width=1pt](16.center) to (11.center);
		\draw [line width=1pt,in=180, out=180, looseness=1.00] (15.center) to (14.center);
		\draw [line width=1pt](14.center) to (15.center);
		\draw [style=dashed, line width=1pt, in=180, out=0, looseness=0.75] (0.center) to (7.center);
		\draw [style=dashed, line width=1pt,in=180, out=0, looseness=0.75] (0.center) to (8.center);
		\draw [style=dashed, line width=1pt, in=180, out=0, looseness=0.75] (4.center) to (1.center);
		\draw [style=dashed, line width=1pt, in=0, out=180, looseness=0.75] (1.center) to (9.center);
	\end{pgfonlayer}
	
	
	
\end{tikzpicture}

==> fig_cswap.tikz <==
\begin{tikzpicture}[scale=1.4, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 3.5) {};
		\node [style=none] (6) at (2.5, 1.5) {$\map{B}$};
		\node [style=none] (7) at (-0.75, 3.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none, font={\footnotesize}] (17) at (0, 2.25) {$\map{SWAP}$};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none, font={\scriptsize}] (20) at (-1.75, 0) {\hspace{0.06cm}$\ket{\!+\!}\!\!\bra{\!+\!}$};
		\node [style=none] (21) at (3.25, 2) {};
		\node [style=none, font={\Large}] (22) at (0, 0) {$\bullet$};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (26) at (2.5, 3) {$\map{A}$};
		\node [style=none] (28) at (3.25, 3) {};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (1.75, 3) {};
		\node [style=none] (31) at (3.25, 2.5) {};
		\node [style=none] (32) at (3.25, 3.5) {};
		\node [style=none] (33) at (1.75, 2.5) {};
		\node [style=none] (34) at (1.75, 3.5) {};
		\node [style=none] (35) at (4.25, 3) {};
		\node [style=none] (36) at (-2.25, 3) {};
		\node [style=none] (37) at (-0.75, 3) {};
		\node [style=none] (38) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (24.center) to (22.center);
		\draw (13.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=3.50] (2.center) to (11.center);
		\draw (2.center) to (11.center);
		\draw (1.center) to (21.center);
		\draw (21.center) to (0.center);
		\draw (0.center) to (25.center);
		\draw (25.center) to (1.center);
		\draw (4.center) to (18.center);
		\draw (23.center) to (14.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (28.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_generalsup.tikz <==
\begin{tikzpicture}[scale=2.0]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\large}] (0) at (-3, 0) {$\bullet$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none, font={\large}] (2) at (3, 0) {$\bullet$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (0, 1.75) {$\map{\widetilde{A}}_1$};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0.5) {$\map{\widetilde{A}}_2$};
		\node [style=none] (12) at (0, -1.75) {$\map{\widetilde{A}}_N$};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -1.75) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -1.75) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (0, -1) {};
		%\node [style=none] (22) at (-4.25, 0) {$\rho$};
		%\node [style=none] (23) at (-4.5, 0) {};
		%\node [style=none] (24) at (-4.5, 0) {};
		%\node [style=none] (25) at (4.5, 0) {$S(\rho)$};
		%\node [style=none] (26) at (6.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [line width=1pt] (1.center) to (0.center);
		\draw [line width=1pt] (2.center) to (3.center);
		\draw [style=dashed, line width=1pt, in=180, out=-15, looseness=1.25] (0.center) to (15.center);
		\draw [style=dashed, line width=1pt, in=180, out=0, looseness=1.75] (0.center) to (14.center);
		\draw [style=dashed, line width=1pt, in=180, out=15, looseness=1.25] (0.center) to (13.center);
		\draw [style=dashed, line width=1pt, in=-165, out=0, looseness=1.25] (19.center) to (2.center);
		\draw [style=dashed, line width=1pt, in=180, out=0, looseness=1.25] (18.center) to (2.center);
		\draw [style=dashed, line width=1pt, in=165, out=0, looseness=1.25] (17.center) to (2.center);
		\draw [style=dotted] (21.center) to (20.center);
		
		\draw [fill=red!70!white, ultra thick] (0,0.5) circle [radius=0.5];
		\draw [fill=blue!40!white, ultra thick] (0,1.75) circle [radius=0.5];
		\draw [fill=green!90!black, ultra thick] (0,-1.75) circle [radius=0.5];
		
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_ham.tikz <==
\begin{tikzpicture}[scale=1.95, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none, font ={\large}] (4) at (3, 0.5) {$\bullet$};
		\node [style=none, font={\large}] (5) at (-3, 0.5) {$\bullet$};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none, font={\large}] (13) at (-3, -0.5) {$\bullet$};
		\node [style=none, font={\large}] (14) at (3, -0.5) {$\bullet$};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (0, 1.25) {$H_{AE}$};
		\node [style=none] (18) at (0, -1.25) {$H_{BE}$};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (3.75, -0.5) {};
		\node [style=none] (21) at (-4.45, 0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		
		\node [style=none] (35) at (-3.75, -0.15) {};
		\node [style=none] (36) at (-3.75, -0.85) {};
		
		%\node [style=none] (23) at (-4.25, 0.5) {$\rho$};
		\node [style=none, xshift=-0.2em] (24) at (-4, -0.5) {$\eta$};

		\node [style=none] (27) at (-3.4, 0.75) {$S$};
		\node [style=none] (28) at (-3.4, -0.25) {$E$};
		\node [style=none] (29) at (3.4, 0.75) {$S$};
		\node [style=none] (30) at (3.4, -0.25) {$E$};
		\node [ground=none, style=none, xshift=-0.45em] (32) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (2.center);
		\draw [red, style=dashed, line width=1pt, in=180, out=10, looseness=1.00] (5.center) to (6.center);
		\draw [blue, style=dashed, line width=1pt, in=180, out=-10, looseness=1.00] (5.center) to (8.center);
		\draw [red, style=dashed, line width=1pt, in=180, out=10, looseness=1.00] (13.center) to (12.center);
		\draw [blue, style=dashed, line width=1pt, in=180, out=-10, looseness=1.00] (13.center) to (11.center);
		\draw [red, style=dashed, line width=1pt, in=170, out=0, looseness=1.00] (7.center) to (4.center);
		\draw [blue, style=dashed, line width=1pt, in=0, out=190, looseness=1.00] (4.center) to (10.center);
		\draw [red, style=dashed, line width=1pt, in=170, out=0, looseness=1.00] (15.center) to (14.center);
		\draw [blue, style=dashed, line width=1pt, in=0, out=190, looseness=1.00] (14.center) to (16.center);
		\draw [line width=1pt] (21.center) to (5.center);
		\draw [line width=1pt] (22.center) to (13.center);
		\draw [line width=1pt] (4.center) to (19.center);
		\draw [line width=1pt] (14.center) to (20.center);
		\draw [fill=red!70!white, ultra thick] (0,1.25) circle [radius=0.75];
		\draw [fill=blue!40!white, ultra thick] (0,-1.25) circle [radius=0.75];
		
		\draw [line width=1pt] (35.center) to (36.center);
		\draw[line width=1pt] [in=180, out=180, looseness=3.25] (35.center) to (36.center);
		
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_many_particles.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.25) {};
		\node [style=none] (1) at (-0.75, 3.25) {};
		\node [style=none] (2) at (0.75, 3.25) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 1.75) {};
		\node [style=none] (8) at (1.75, 3.25) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (3.25, 3.25) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (-1.75, 3.25) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (-3.25, 3.25) {};
		\node [style=none] (16) at (-3.25, 2.75) {};
		\node [style=none] (17) at (-1.75, 2.75) {};
		\node [style=none] (18) at (-0.75, 2.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (0.75, 2.75) {};
		\node [style=none] (22) at (1.75, 2.75) {};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (4.75, 5.25) {};
		\node [style=none] (28) at (4.75, 2.75) {};
		\node [style=none] (29) at (-4.5, 3.25) {$M$};
		\node [style=none] (30) at (-1.25, 3.25) {$\widetilde{A}$};
		\node [style=none] (31) at (1.25, 3.25) {$\widetilde{A}$};
		\node [style=none] (32) at (4, 3.25) {$M$};
		\node [style=none] (33) at (-1.25, 0.75) {$\widetilde{B}$};
		\node [style=none] (34) at (1.25, 0.75) {$\widetilde{B}$};
		\node [style=none] (35) at (4, 0.75) {$P$};
		\node [style=none, font={\large}] (36) at (-2.5, 2) {$\map{U}$};
		\node [style=none, font={\large}] (37) at (0, 2.75) {$\map{\widetilde{A}}$};
		\node [style=none, font={\large}] (38) at (0, 1.25) {$\map{\widetilde{B}}$};
		\node [style=none, font={\large}] (39) at (2.5, 2) {$\map{U^{\dagger}}$};
		\node [style=none] (40) at (3.25, -1.75) {};
		\node [style=none] (41) at (-0.75, -3.25) {};
		\node [style=none] (42) at (-1.75, -2.25) {};
		\node [style=none] (43) at (-1.75, -1.75) {};
		\node [style=none] (44) at (0.75, -3.25) {};
		\node [style=none] (45) at (1.75, -4.25) {};
		\node [style=none] (46) at (-0.75, -1.75) {};
		\node [style=none] (47) at (3.25, -3.75) {};
		\node [style=none] (48) at (1.75, -1.75) {};
		\node [style=none] (49) at (3.25, -2.25) {};
		\node [style=none] (50) at (-1.75, -3.75) {};
		\node [style=none, font={\large}] (51) at (0, -2.25) {$\map{\widetilde{A}}$};
		\node [style=none] (52) at (0.75, -1.75) {};
		\node [style=none] (53) at (0.75, -3.75) {};
		\node [style=none] (54) at (3.25, -4.25) {};
		\node [style=none] (55) at (1.25, -4.25) {$\widetilde{B}$};
		\node [style=none] (56) at (-3.25, -4.25) {};
		\node [style=none] (57) at (-4.5, -1.75) {$M$};
		\node [style=none, font={\large}] (58) at (2.5, -3) {$\map{U^{\dagger}}$};
		\node [style=none] (59) at (0.75, -4.25) {};
		\node [style=none] (60) at (-0.75, -3.75) {};
		\node [style=none] (61) at (-1.25, -4.25) {$\widetilde{B}$};
		\node [style=none] (62) at (4.75, -2.25) {};
		\node [style=none] (63) at (-3.25, -1.75) {};
		\node [style=none] (64) at (1.25, -1.75) {$\widetilde{A}$};
		\node [style=none] (65) at (-0.75, -2.25) {};
		\node [style=none] (66) at (-1.75, -4.25) {};
		\node [style=none] (67) at (-5.75, -2.25) {};
		\node [style=none] (68) at (-1.25, -1.75) {$\widetilde{A}$};
		\node [style=none] (69) at (1.75, -3.75) {};
		\node [style=none] (70) at (4, -4.25) {$P$};
		\node [style=none] (71) at (4, -1.75) {$M$};
		\node [style=none] (72) at (-3.25, -2.25) {};
		\node [style=none] (73) at (1.75, -2.25) {};
		\node [style=none] (74) at (-0.75, -4.25) {};
		\node [style=none] (75) at (0.75, -2.75) {};
		\node [style=none] (76) at (-0.75, -2.75) {};
		\node [style=none, font={\large}] (77) at (-2.5, -3) {$\map{U}$};
		\node [style=none, font={\large}] (78) at (0, -3.75) {$\map{\widetilde{B}}$};
		\node [style=none] (79) at (0.75, -2.25) {};
		\node [style=none] (80) at (3.25, 7.25) {};
		\node [style=none] (81) at (-0.75, 5.75) {};
		\node [style=none] (82) at (-1.75, 6.75) {};
		\node [style=none] (83) at (-3.25, 5.25) {};
		\node [style=none] (84) at (-1.75, 7.25) {};
		\node [style=none] (85) at (0.75, 5.75) {};
		\node [style=none] (86) at (-3.75, 4.75) {$P$};
		\node [style=none] (87) at (1.75, 4.75) {};
		\node [style=none] (88) at (-0.75, 7.25) {};
		\node [style=none] (89) at (3.25, 5.25) {};
		\node [style=none] (90) at (1.75, 7.25) {};
		\node [style=none] (91) at (3.25, 6.75) {};
		\node [style=none] (92) at (-1.75, 5.25) {};
		\node [style=none, font={\large}] (93) at (0, 6.75) {$\map{\widetilde{A}}$};
		\node [style=none] (94) at (0.75, 7.25) {};
		\node [style=none] (95) at (0.75, 5.25) {};
		\node [style=none] (96) at (3.25, 4.75) {};
		\node [style=none] (97) at (1.25, 4.75) {$\widetilde{B}$};
		\node [style=none] (98) at (-3.25, 4.75) {};
		\node [style=none] (99) at (-4.5, 7.25) {$M$};
		\node [style=none, font={\large}] (100) at (2.5, 6) {$\map{U^{\dagger}}$};
		\node [style=none] (101) at (0.75, 4.75) {};
		\node [style=none] (102) at (-0.75, 5.25) {};
		\node [style=none] (103) at (-1.25, 4.75) {$\widetilde{B}$};
		\node [style=none] (104) at (4.75, 6.75) {};
		\node [style=none] (105) at (-3.25, 7.25) {};
		\node [style=none] (106) at (1.25, 7.25) {$\widetilde{A}$};
		\node [style=none] (107) at (-0.75, 6.75) {};
		\node [style=none] (108) at (-1.75, 4.75) {};
		\node [style=none] (109) at (-5.75, 6.75) {};
		\node [style=none] (110) at (-1.25, 7.25) {$\widetilde{A}$};
		\node [style=none] (111) at (1.75, 5.25) {};
		\node [style=none] (112) at (4, 4.75) {$P$};
		\node [style=none] (113) at (4, 7.25) {$M$};
		\node [style=none] (114) at (-3.25, 6.75) {};
		\node [style=none] (115) at (1.75, 6.75) {};
		\node [style=none] (116) at (-0.75, 4.75) {};
		\node [style=none] (117) at (0.75, 6.25) {};
		\node [style=none] (118) at (-0.75, 6.25) {};
		\node [style=none, font={\large}] (119) at (-2.5, 6) {$\map{U}$};
		\node [style=none, font={\large}] (120) at (0, 5.25) {$\map{\widetilde{B}}$};
		\node [style=none] (121) at (0.75, 6.75) {};
		\node [style=none] (122) at (0, 0) {$\bullet$};
		\node [style=none] (123) at (0, -0.5) {$\bullet$};
		\node [style=none] (124) at (0, -1) {$\bullet$};
		\node [style=none] (125) at (4.75, 7.25) {};
		\node [style=none] (126) at (4.75, -4.25) {};
		\node [style=none] (127) at (6.25, 7.25) {};
		\node [style=none] (128) at (6.25, -4.25) {};
		\node [style=none, font={\large}] (129) at (5.5, 1.5) {$\map{D}_k$};
		\node [style=none] (130) at (-7.25, 7.25) {};
		\node [style=none] (131) at (-7.25, -4.25) {};
		\node [style=none] (132) at (-5.75, 7.25) {};
		\node [style=none] (133) at (4.75, -3.75) {};
		\node [style=none] (134) at (4.75, 1.25) {};
		\node [style=none, font={\large}] (135) at (-6.5, 1.5) {$\map{E}_k$};
		\node [style=none] (136) at (-5.75, -4.25) {};
		\node [style=none] (137) at (-8.75, 1.5) {};
		\node [style=none] (138) at (7.75, 1.5) {};
		\node [style=none] (139) at (-7.25, 1.5) {};
		\node [style=none] (140) at (6.25, 1.5) {};
		\node [style=none] (141) at (-8, 2) {$Q_k$};
		\node [style=none] (142) at (7, 2) {$Q_k$};
		\node [style=none] (143) at (-4.25, 5.25) {};
		\node [style=none] (144) at (-4.25, 5.75) {};
		\node [style=none] (145) at (-4.25, 4.75) {};
		\node [style=none] (146) at (-4.75, 5.25) {\hspace{0.03cm} $\omega$};
		\node [style=none] (147) at (-3.25, 1.25) {};
		\node [style=none] (148) at (-4.25, 0.75) {};
		\node [style=none] (149) at (-3.75, 0.75) {$P$};
		\node [style=none] (150) at (-4.75, 1.25) {\hspace{0.03cm} $\omega$};
		\node [style=none] (151) at (-4.25, 1.25) {};
		\node [style=none] (152) at (-4.25, 1.75) {};
		\node [style=none] (153) at (-3.25, -3.75) {};
		\node [style=none] (154) at (-4.25, -3.25) {};
		\node [style=none] (155) at (-4.25, -4.25) {};
		\node [style=none] (156) at (-4.75, -3.75) {\hspace{0.03cm} $\omega$};
		\node [style=none] (157) at (-3.75, -4.25) {$P$};
		\node [style=none] (158) at (-4.25, -3.75) {};
		\node [style=none] (159) at (-5.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (63.center) to (43.center);
		\draw (43.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (56.center) to (63.center);
		\draw (46.center) to (52.center);
		\draw (52.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (46.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (59.center);
		\draw (59.center) to (74.center);
		\draw (74.center) to (41.center);
		\draw (48.center) to (40.center);
		\draw (40.center) to (54.center);
		\draw (54.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (69.center) to (53.center);
		\draw (73.center) to (79.center);
		\draw (65.center) to (42.center);
		\draw (60.center) to (50.center);
		\draw (105.center) to (84.center);
		\draw (84.center) to (108.center);
		\draw (108.center) to (98.center);
		\draw (98.center) to (105.center);
		\draw (88.center) to (94.center);
		\draw (94.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (88.center);
		\draw (81.center) to (85.center);
		\draw (85.center) to (101.center);
		\draw (101.center) to (116.center);
		\draw (116.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (80.center) to (96.center);
		\draw (96.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (111.center) to (95.center);
		\draw (115.center) to (121.center);
		\draw (107.center) to (82.center);
		\draw (102.center) to (92.center);
		\draw (125.center) to (126.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (130.center) to (131.center);
		\draw (130.center) to (132.center);
		\draw (132.center) to (136.center);
		\draw (136.center) to (131.center);
		\draw (137.center) to (139.center);
		\draw (140.center) to (138.center);
		\draw (109.center) to (114.center);
		\draw (67.center) to (72.center);
		\draw [bend right=90, looseness=3.25] (144.center) to (145.center);
		\draw (144.center) to (145.center);
		\draw (143.center) to (83.center);
		\draw [bend right=90, looseness=3.25] (152.center) to (148.center);
		\draw (152.center) to (148.center);
		\draw (151.center) to (147.center);
		\draw [bend right=90, looseness=3.25] (154.center) to (155.center);
		\draw (154.center) to (155.center);
		\draw (158.center) to (153.center);
		\draw (91.center) to (104.center);
		\draw (25.center) to (28.center);
		\draw (49.center) to (62.center);
		\draw (26.center) to (134.center);
		\draw (89.center) to (27.center);
		\draw (47.center) to (133.center);
		\draw (159.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_model.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (4.5, 1.75) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (6, -1.75) {};
		\node [style=none] (13) at (6, 1.75) {};
		\node [style=none] (14) at (8, 1.75) {};
		\node [style=none] (15) at (8, -1.75) {};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-4.5, 1.75) {};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-8, 1.75) {};
		\node [style=none] (22) at (-8, -1.75) {};
		\node [style=none] (23) at (-6, -1.75) {};
		\node [style=none] (24) at (-6, 1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-4.5, -1) {};
		\node [style=none] (27) at (-6, -1) {};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (2.5, 1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (37) at (6, 1) {};
		\node [style=none] (38) at (6, -1) {};
		\node [style=none] (39) at (4.5, -1) {};
		\node [style=none] (40) at (-8, 1) {};
		\node [style=none] (41) at (-9.5, 1) {};
		\node [style=none] (42) at (8, 1) {};
		\node [style=none] (43) at (9.5, 1) {};
		\node [style=none] (44) at (-8.75, 1.75) {$Q$};
		\node [style=none] (45) at (-5.25, 1.75) {$M$};
		\node [style=none] (46) at (-1.75, 1.75) {$\widetilde{A}$};
		\node [style=none] (47) at (1.75, 1.75) {$\widetilde{A}$};
		\node [style=none] (48) at (5.25, 1.75) {$M$};
		\node [style=none] (49) at (8.75, 1.75) {$Q$};
		\node [style=none] (50) at (-5.25, -1.75) {$P$};
		\node [style=none] (51) at (-1.75, -1.75) {$\widetilde{B}$};
		\node [style=none] (52) at (1.75, -1.75) {$\widetilde{B}$};
		\node [style=none] (53) at (5.25, -1.75) {$P$};
		\node [style=none, font={\large}] (54) at (-7, 0) {$\map{E}$};
		\node [style=none, font={\large}] (55) at (-3.5, 0) {$\map{U}$};
		\node [style=none, font={\large}] (56) at (0, 1) {$\map{\widetilde{A}}$};
		\node [style=none, font={\large}] (57) at (0, -1) {$\map{\widetilde{B}}$};
		\node [style=none, font={\large}] (58) at (3.5, 0) {$\map{U^{\dagger}}$};
		\node [style=none, font={\large}] (59) at (7, 0) {$\map{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (43.center) to (42.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_sneaky.tikz <==
\begin{tikzpicture}[scale=1.14]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1.75, -1) {$P$};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {$M$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (1.75, 1.5) {$M$};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none, font={\large}] (8) at (0, 1) {$\map{A}$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (6, 1.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (6, -1.75) {};
		\node [style=none, font={\large}] (15) at (4.25, 1) {$\map{D}$};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (6, 1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-6, -1.75) {};
		\node [style=none] (21) at (-2.5, 1.75) {};
		\node [style=none] (22) at (-6, 1.75) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none, font={\large}] (24) at (-4.25, 1) {$\map{E}$};
		\node [style=none] (25) at (-6, -1) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-7.5, 1) {};
		\node [style=none] (29) at (7.5, 1) {};
		\node [style=none] (30) at (-6.75, 1.5) {$Q$};
		\node [style=none] (31) at (6.75, 1.5) {$Q$};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (-3.75, -0.5) {$\map{U}_i$};
		\node [style=none] (37) at (3.75, -0.5) {$\map{U}_i^{\dagger}$};
		\node [style=none] (38) at (-3.75, 0.25) {};
		\node [style=none] (39) at (6, 1) {};
		\node [style=none] (40) at (4.5, -0.5) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=none] (42) at (3.75, 0.25) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (3.75, 0.25) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (3.75, 0.25) {};
		\node [style=none] (47) at (-5.5, -0.25) {$P$};
		\node [style=none] (48) at (5.5, -0.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=1pt] (7.center) to (3.center);
		\draw [line width=1pt] (3.center) to (9.center);
		\draw [line width=1pt] (9.center) to (5.center);
		\draw [line width=1pt] (5.center) to (7.center);
		\draw [line width=1pt] (13.center) to (12.center);
		\draw [line width=1pt] (12.center) to (14.center);
		\draw [line width=1pt] (14.center) to (11.center);
		\draw [line width=1pt] (11.center) to (13.center);
		\draw [line width=1pt] (22.center) to (21.center);
		\draw [line width=1pt] (21.center) to (23.center);
		\draw [line width=1pt] (23.center) to (20.center);
		\draw [line width=1pt] (20.center) to (22.center);
		\draw [line width=1pt] (26.center) to (0.center);
		\draw [line width=1pt] (27.center) to (16.center);
		\draw [line width=1pt] (1.center) to (10.center);
		\draw [line width=1pt] (28.center) to (19.center);
		\draw [line width=1pt] (17.center) to (29.center);
		\draw [line width=1pt, bend left=90, looseness=1.75] (32.center) to (33.center);
		\draw [line width=1pt, bend right=90, looseness=1.75] (32.center) to (33.center);
		\draw [line width=1pt, bend left=90, looseness=1.75] (35.center) to (34.center);
		\draw [line width=1pt, bend right=90, looseness=1.75] (35.center) to (34.center);
		\draw [line width=1pt, in=165, out=-15, looseness=0.75] (19.center) to (32.center);
		\draw [line width=1pt] (33.center) to (27.center);
		\draw [line width=1pt, dotted, in=180, out=75, looseness=0.75] (38.center) to (26.center);
		\draw [line width=1pt, in=15, out=-165, looseness=0.75] (39.center) to (40.center);
		\draw [line width=1pt] (16.center) to (35.center);
		\draw [line width=1pt, dotted, in=0, out=105, looseness=0.75] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_swap.tikz <==
\begin{tikzpicture}[circuit ee IEC, scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none, font={\Large}] (31) at (2.75, -1.5) {$\bullet$};
		\node [style=none] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none, font={\footnotesize}] (34) at (-2.25, 0.75) {$\map{SWAP}$};
		\node [style=none] (35) at (0.25, 1.5) {$\map{\widetilde{A}}$};
		\node [style=none] (36) at (-2.25, 0.75) {};
		\node [style=none, font={\footnotesize}] (37) at (2.75, 0.75) {$\map{SWAP}$};
		\node [style=none] (38) at (0.25, 0) {$\map{\widetilde{B}}$};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (0.25, 0) {};
		\node [style=none] (41) at (0.25, 0) {};
		\node [style=none] (43) at (-4.5, 0) {\hspace{0.07cm}vac};
		%\node [style=none] (45) at (-3, -2) {};
		\node [style=none, ground, xshift=-0.45em] (46) at (4.75, 0) {};
		\node [style=none] (47) at (4.75, -1.5) {};
		\node [style=none] (48) at (-5, -1.5) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=none, font={\Large}] (50) at (-2.25, -1.5) {$\bullet$};
		\node [style=none] (51) at (4.75, 1.5) {};
		\node [style=none] (57) at (-4, 0.5) {};
		\node [style=none] (58) at (-4, -0.5) {};
		\node [style=none] (59) at (-4, -1) {};
		%\node [style=none] (60) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (25.center);
		\draw (28.center) to (24.center);
		\draw (22.center) to (28.center);
		\draw (25.center) to (24.center);
		\draw [in=180, out=0] (26.center) to (21.center);
		\draw (29.center) to (20.center);
		\draw (23.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw (48.center) to (47.center);
		\draw (32.center) to (50.center);
		\draw (27.center) to (51.center);
		\draw [bend left=270, looseness=3.50] (57.center) to (58.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_switch.tikz <==
\begin{tikzpicture}[scale=1.9, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (5.5, 1.5) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-1, 2.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-2.5, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-5, 0) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-5, 1.5) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (-0.5, 1.25) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1.5, 1.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (35) at (1.5, 0.25) {};
		\node [style=none] (36) at (3, 0.25) {};
		\node [style=none] (37) at (4, 0.25) {};
		\node [style=none] (38) at (3, 1.25) {};
		\node [style=none] (39) at (4, 1.25) {};
		\node [style=none] (40) at (-2.5, 1.25) {};
		\node [style=none] (41) at (-3.5, 1.25) {};
		\node [style=none] (42) at (-3.5, 0.25) {};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=none] (45) at (1.5, 2.25) {};
		\node [style=none] (46) at (-1, -0.75) {};
		\node [style=none] (47) at (1.5, -0.75) {};
		\node [style=none] (48) at (3, 2.25) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (5.5, 1.25) {};
		\node [style=none] (52) at (-5, 0.25) {};
		\node [style=none] (53) at (-5, 1.25) {};
		\node [style=none] (54) at (3.5, 2.25) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (56) at (6.5, 0.25) {};
		\node [style=none] (57) at (6.5, 1.25) {};
		\node [style=none] (58) at (-6.5, 1.25) {};
		%\node [style=none] (59) at (-4.25, -1.75) {};%{$\bullet$};
		%\node [style=none] (60) at (4.75, -1.75) {};%{$\circ$};
		\node [style=none] (61) at (4.75, 0) {};
		\node [style=none] (62) at (-4.25, 0) {};
		%\node [style=none] (63) at (6.5, -1.75) {};
		%\node [style=none] (64) at (-5.5, -1.75) {};
		\node [style=none] (65) at (2.25, 1.75) {$\map{\widetilde{V}}_{AE}$};
		\node [style=none] (66) at (2.25, -0.25) {$\map{\widetilde{W}}_{BF}$};
		\node [style=none] (67) at (-1.75, 1.75) {$\map{\widetilde{V}}_{AE}$};
		\node [style=none] (68) at (-1.75, -0.25) {$\map{\widetilde{W}}_{BF}$};
		\node [style=none] (69) at (0.25, 0.75) {$\map{SWAP}$};
		\node [style=none] (70) at (0.25, 0.75) {};
		\node [style=none] (71) at (0.25, 0.75) {};
		\node [style=none] (72) at (4.75, 0.75) {\hspace{0.1cm}$\map{U^{\dagger}}$};
		\node [style=none] (73) at (-4.25, 0.75) {$\map{U}$};
		\node [style=none] (74) at (-5.5, 0.75) {};
		\node [style=none] (75) at (-5.5, -0.25) {};
		\node [style=none] (76) at (-5.5, 0.25) {};
		\node [style=none] (77) at (-5.5, 0.25) {};
		\node [style=none] (78) at (-3, 1.75) {};
		\node [style=none] (79) at (-2.5, 2.25) {};
		\node [style=none] (80) at (-3, 2.25) {};
		\node [style=none] (81) at (-3, 2.75) {};
		\node [style=none] (82) at (-3, -0.75) {};
		\node [style=none] (83) at (-2.5, -0.75) {};
		\node [style=none] (84) at (-3, -0.25) {};
		\node [style=none] (85) at (-3, -0.75) {};
		\node [style=none] (86) at (-3, -1.25) {};
		\node [style=none] (87) at (-3.5, 2.25) {~$\eta_E$};
		\node [style=none] (88) at (-3.5, -0.75) {~$\eta_F$};
		\node [style=none] (89) at (-6, 0.25) {\hspace{0.03cm} $\omega$};
		\node [style=none] (90) at (2.75, 2) {};
		\node [ground=none, style=none, xshift=-0.45em] (91) at (3.75, 2.25) {};
		\node [ground=none, style=none, xshift=-0.45em] (92) at (3.75, -0.75) {};
		%\node [ground=none, style=none, xshift=-0.45em] (93) at (6.25, 0.25) {};
		%\node [style=none] (94) at (-5.5, -2.25) {};
		\node [style=none] (95) at (-5.5, -1.25) {};
		%\node [style=none] (96) at (-6, -1.75) {\hspace{0.08cm}$\omega$};
		\node [style=none, font={\small}] (97) at (-5.75, 1.5) {$M$};
		\node [style=none, font={\small}] (98) at (-5.25, 0) {$P$};
		\node [style=none, font={\small}] (99) at (-3, 1.5) {$\widetilde{A}$};
		\node [style=none, font={\small}] (100) at (-3, 0) {$\widetilde{B}$};
		\node [style=none, font={\small}] (101) at (-0.75, 1.5) {$\widetilde{A}$};
		\node [style=none, font={\small}] (102) at (-0.75, 0) {$\widetilde{B}$};
		\node [style=none, font={\small}] (103) at (1.25, 1.5) {$\widetilde{A}$};
		\node [style=none, font={\small}] (104) at (1.25, 0) {$\widetilde{B}$};
		\node [style=none, font={\small}] (105) at (3.5, 1.5) {$\widetilde{A}$};
		\node [style=none, font={\small}] (106) at (3.5, 0) {$\widetilde{B}$};
		\node [style=none, font={\small}] (107) at (6, 1.5) {$M$};
		\node [style=none, font={\small}] (108) at (6, 0) {$P$};
		
		\node [style=none, font={\small}] (109) at (-2.75, 2.5) {$E$};
		\node [style=none, font={\small}] (110) at (-2.75, -1) {$F$};
		\node [style=none, font={\small}] (111) at (0.25, 2.5) {$E$};
		\node [style=none, font={\small}] (112) at (0.25, -1) {$F$};
		\node [style=none, font={\small}] (113) at (3.25, 2.5) {$E$};
		\node [style=none, font={\small}] (114) at (3.25, -1) {$F$};
		
		 
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (16.center) to (21.center);
		\draw (19.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (54.center);
		\draw (49.center) to (55.center);
		\draw (50.center) to (56.center);
		\draw (51.center) to (57.center);
		\draw (58.center) to (53.center);
		%\draw [in=90, out=-90, looseness=1.00] (62.center) to (59.center);
		%\draw [in=90, out=-90, looseness=1.00] (61.center) to (60.center);
		%\draw (64.center) to (63.center);
		\draw [bend right=90, looseness=3.25] (74.center) to (75.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (52.center);
		\draw [bend right=90, looseness=3.25] (81.center) to (78.center);
		\draw (81.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw [bend right=90, looseness=3.25] (84.center) to (86.center);
		\draw (84.center) to (86.center);
		\draw (82.center) to (83.center);
				%\draw [fill=black] (-4.25, -1.75) circle [radius=0.13];
				%\draw [fill=white] (4.75, -1.75) circle [radius=0.13];
				%\draw (94.center) to (95.center);
				%\draw [bend right=90, looseness=3.25] (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_switch_regions_v2.tikz <==
\begin{tikzpicture}[scale=1.4, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.75) {};
		\node [style=none] (1) at (5, 1.75) {};
		\node [style=none] (2) at (5, -1.75) {};
		\node [style=none, xshift=-0.25em] (3) at (3, 1.75) {};
		\node [style=none, xshift=0.25em] (4) at (-3, 1.75) {};
		\node [style=none, xshift=-0.25em] (5) at (3, -1.75) {};
		\node [style=none, xshift=0.25em] (6) at (-3, -1.75) {};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-5, -1.25) {};
		\node [style=none] (10) at (-5, -2.25) {};
		\node [style=none] (11) at (-5, -1.75) {};
		\node [style=none, font={\large}] (12) at (-5, 0) {$\bullet$};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none, font={\large}] (14) at (5, 0) {$\bullet$};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (-5.5, 1.75) {\hspace{0.08cm}$\eta_E$};
		\node [style=none] (22) at (-5.5, -1.75) {\hspace{0.08cm}$\eta_F$};
		\node [style=none] (23) at (-4, 2.25) {$E$};
		\node [style=none] (24) at (4, 2.25) {$E$};
		\node [style=none] (25) at (-4, -2.25) {$F$};
		\node [style=none] (26) at (4, -2.25) {$F$};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (-3, -1.5) {};
		
		\node [style=none, ground=none, xshift=-0.45em] (35) at (5.25, 1.75) {};
		\node [style=none, ground=none, xshift=-0.45em] (36) at (5.25, -1.75) {};
		\node[style=none, yshift=0.3em] (37) at (0, 1.4) {$R_A$};
		\node[style=none, yshift=-0.3em] (37) at (0, -1.4) {$R_B$};
		
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[line width=1pt] (0.center) to (4.center);
		\draw[line width=1pt] (3.center) to (1.center);
		\draw[line width=1pt] (5.center) to (2.center);
		\draw[line width=1pt] [in=180, out=180, looseness=3.25] (7.center) to (8.center);
		\draw[line width=1pt] (7.center) to (8.center);
		\draw [line width=1pt, bend right=90, looseness=3.25] (9.center) to (10.center);
		\draw[line width=1pt] (9.center) to (10.center);
		\draw[line width=1pt] (11.center) to (6.center);
		\draw [line width=1pt, red, style=dashed, in=180, out=15, looseness=1.00] (12.center) to (13.center);
		\draw [line width=1pt, red, style=dashed, in=135, out=0, looseness=1.00] (13.center) to (15.center);
		\draw [line width=1pt, blue, style=dashed, in=180, out=-15, looseness=1.00] (12.center) to (16.center);
		\draw [line width=1pt, blue, style=dashed, in=-135, out=0, looseness=1.00] (16.center) to (15.center);
		\draw [line width=1pt, blue, style=dashed, in=180, out=45, looseness=1.00] (15.center) to (17.center);
		\draw [line width=1pt, blue, style=dashed, in=165, out=0, looseness=1.00] (17.center) to (14.center);
		\draw [line width=1pt, red, style=dashed, in=0, out=-165, looseness=1.00] (14.center) to (18.center);
		\draw [line width=1pt, red, style=dashed, in=-45, out=180, looseness=1.00] (18.center) to (15.center);
		\draw[line width=1pt] (14.center) to (20.center);
		\draw[line width=1pt] (12.center) to (19.center);
		\draw [line width=1pt, bend left=90, looseness=0.50] (28.center) to (27.center);
		\draw [line width=1pt, bend right=90, looseness=0.50] (28.center) to (27.center);
		\draw [line width=1pt, bend left=90, looseness=0.50] (30.center) to (29.center);
		\draw [line width=1pt, bend right=90, looseness=0.50] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
